Revisiting the distributions of Jupiter's irregular moons: I. physical characteristics

As the identified number of Jupiter's moons has skyrocketed to 79, some of them have been regrouped. In this work, we continue to identify the potential distributions of the physical characteristics of Jupiter's irregular moons. By using nonparametric Kolmogorov-Smirnov tests, we verified more than 20 commonly used distributions and found that surprisingly, almost all the physical characteristics (i.e., the equatorial radius, equatorial circumference, circumference, volume, mass, surface gravity and escape velocity) of the moons in the Ananke and Carme groups follow log-logistic distributions. Additionally, more than half of the physical characteristics of the moons in the Pasiphae group are theoretically subject to this type of distribution. The discovery of an increasing number of Jupiter's irregular moons combined with strict analytical derivations, it is increasingly clear and possible to anticipate that the physical characteristics of most irregular moons follow log-logistic distributions.

==> (inline-0) <==
\begin{tabular}{lllllllllllll}
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic} 
 \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 &  & 0 & 1 & 0 & 0 & 0 & 1 & 0 &0\\ 
\multicolumn{1}{c}{}
   & p  
&  \begin{tabular}[c]{@{}l@{}}0.2928 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.4122 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.1886 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0363 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.3214 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0.1150 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.1097 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0357 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.5268 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.1830 \end{tabular} \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Equatorial\\radius $(km)$\end{tabular}}}   
  & parameter 
&  \begin{tabular}[c]{@{}l@{}} $a$=1.45517\\$b$=49.6761 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\beta$=2.16946\\$\gamma$=0.791924 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} null \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=2.80833 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=4.90065\\$\sigma$=5.0995 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $a$=1.54105\\$b$=1.82235 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k= 4.93045\\$\sigma$=0.283254\\$\mu$=1.05744 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k=0.140412\\$\sigma$= 2.40161\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$=4.44794 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=2.80833\\$\lambda$=3.873 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=2.01969\\$\sigma$=1.21395\end{tabular} \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} a$\in$[0.366197, \\5.78243]\\$b$$\in$[22.9232, \\107.651] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\beta$$\in$[1.27117,\\ 3.06775]\\$\gamma$$\in$[0.474937, \\1.10891] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[1.71222, \\5.43498] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[1.81488, 7.98642]\\$\sigma$$\in$[3.54411, 7.3375] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} a$\in$[0.742722, \\3.19749]\\$b$$\in$[0.770753, \\4.30871] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}k$\in$[-Inf, 4.94889]\\$\sigma$$\in$[-Inf, 0.28211]\\$\mu$$\in$[-Inf, 1.05829] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k$\in$[-0.360149, \\0.640972]\\$\sigma$$\in$[1.13303, \\5.09054]$\theta$$\in$0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$0\\$\sigma$$\in$[3.18956, \\7.34237] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[1.4553, \\4.16136]\\$\lambda$$\in$[0.774011, \\6.97198] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.949035, \\3.09035]\\$\sigma$$\in$[0.715014, \\2.06104] \end{tabular}\\
\toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 0 & 0 & 1  & 1 & 1 & 0 & 0\\ 
\multicolumn{1}{c}{}
            & p       
&  \begin{tabular}[c]{@{}l@{}} 0.8343\end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.7164\end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0886 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0719 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0602 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0007 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0007 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0098 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.5860 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.3132 \end{tabular}\\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Equatorial\\radius $(km)$\end{tabular}}}   
          & parameter 
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.582917\\$\sigma$=0.364002 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0.674309\\$\sigma$=0.747503 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0.401858\\$\omega$=19.7842 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=2.80833\\$\sigma$=3.60264 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\lambda$=2.80833 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} B= 3.14517 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  s=0.0510532\\$\sigma$=3.145 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\alpha$=0.4\\$\beta$=0.999686\\c= 0.0204006\\$\mu$=1.01258 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=1.74651\\$\sigma$=0.632795\\$\nu$=1.31617 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  A=2.93539\\B=1.09627\end{tabular} \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular}                            
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.23278, \\0.933054]\\$\sigma$$\in$[0.225066, \\0.588705] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[0.199368, \\1.14925]\\$\sigma$$\in$[0.529527, \\1.26917] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[0.210303, \\0.767892]\\$\omega$$\in$[8.10398,\\ 48.2989] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[0.519325, \\5.09734]\\$\sigma$$\in$[2.55209, \\6.11684] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\lambda$$\in$[1.94139, \\3.93014] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  B$\in$[2.45584, \\4.37541] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  s$\in$[0, 50.2624]\\$\sigma$$\in$[2.30413,\\ 4.29275] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\alpha$$\in$[0.399857, \\0.400143]\\$\beta$$\in$[0.982545, 1]\\c$\in$[0.01006,\\ 0.0307412]\\$\mu$$\in$[1.00542, \\1.01974] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[1.18921,\\ 2.30381]\\$\sigma$$\in$[0.314903, \\1.2716]\\$\nu$$\in$[0.504261, \\3.43533] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  A$\in$[1.69221, \\5.09189]\\B$\in$[0.751548,\\ 1.59911]\end{tabular} \\
\bottomrule
  
%Ananke: Table A1-Equatorial circumference 
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic} 
 \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 &  & 0 & 1 & 0 & 0 & 0 & 1 & 0 &0\\ 
\multicolumn{1}{c}{}
  & p      
&  \begin{tabular}[c]{@{}l@{}} 0.0910\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.4051 \end{tabular}
   & 
&  \begin{tabular}[c]{@{}l@{}} 0.1872 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0365\end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.3151 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.1159 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.1090 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0349 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.5178 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.1824\end{tabular} \\
     \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Equatorial\\circumference $(km)$\end{tabular}}}   
          & parameter 
&  \begin{tabular}[c]{@{}l@{}}  a=0.831741\\b=2.96802 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\beta$=13.6468\\$\gamma$=0.791202 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  null \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=17.6583 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=30.8088\\$\sigma$=32.0513 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  a=1.54285\\b=11.4453 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  k=4.23557\\$\sigma$=0.355619\\$\mu$=6.3839 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  k=0.140068\\$\sigma$=15.1073\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0\\$\sigma$=27.9605 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=17.6583\\$\lambda$=24.4032 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=12.7008\\$\sigma$=7.6288\end{tabular} \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  a$\in$[0.116243, \\5.95126]\\b$\in$[1.45848,\\ 6.03995] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\beta$$\in$[8.00052, \\19.2931]\\$\gamma$$\in$[0.474505, \\1.1079] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[10.7662, \\34.1742] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[11.4142, \\50.2035]\\$\sigma$$\in$[22.2754, \\46.1175] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  a$\in$[0.743542,\\ 3.20142]\\b$\in$[4.84114, \\27.0585] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k$\in$[-Inf, 4.26322]\\$\sigma$$\in$[-Inf, 0.402626]\\$\mu$$\in$[-Inf, 6.3839] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  k$\in$[-0.3603, \\0.640436]\\$\sigma$$\in$[7.12804, \\32.0185]\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0\\$\sigma$$\in$[20.0501, \\46.1554] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[9.15951,\\ 26.1572]\\$\lambda$$\in$[4.87693, \\43.9294] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[5.97267, \\19.4288]\\$\sigma$$\in$[4.49316, \\12.9527] \end{tabular}\\
\toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 0 & 1 & 1  & 1 & 1 & 0 & 0\\ 
\multicolumn{1}{c}{}
            & p          
&  \begin{tabular}[c]{@{}l@{}} 0.8327\end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.7079 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0868\end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0708\end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0002\end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0007\end{tabular}
  &  \begin{tabular}[c]{@{}l@{}} 0.0007 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0143 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.5779 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.3119 \end{tabular} \\
     \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Equatorial\\circumference $(km)$\end{tabular}}}   
          & parameter 
   &  \begin{tabular}[c]{@{}l@{}}  $\mu$=2.42182\\$\sigma$=0.363511 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=2.51338\\$\sigma$=0.746847 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0.402163\\$\omega$=781.791 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=17.6583\\$\sigma$=22.6429 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\lambda$=17.6583 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  B=19.7711 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  s=0.593626\\$\sigma$=19.7676 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\alpha$=0.4\\$\beta$=0.999999\\c=0.153786\\$\mu$=6.39487\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=10.9878\\$\sigma$=3.97841\\$\nu$=1.31755 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  A=18.4608\\B=1.09676\end{tabular} \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[2.07218, \\2.77145]\\$\sigma$$\in$[0.224753, \\0.587933] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[2.03886, \\2.9879]\\$\sigma$$\in$[0.529063, \\1.26805] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[0.210453, \\0.768507]\\$\omega$$\in$[320.345, \\1907.93] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[3.27175, \\32.0449]\\$\sigma$$\in$[16.0401, \\38.4448] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\lambda$$\in$[15.2808,\\ 20.0359] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} B$\in$[15.4378,\\ 27.5046] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  s$\in$[0, 171.451]\\$\sigma$$\in$[14.4829, \\26.9807] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\alpha$$\in$[0, 2]\\$\beta$$\in$[-1, 1]\\c$\in$[0, Inf]\\$\mu$$\in$[-Inf, Inf] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[7.47556, \\14.5]\\$\sigma$$\in$[1.98387, \\7.97825]\\$\nu$$\in$[0.505485, \\3.43418] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  A$\in$[10.6449, \\32.0153]\\B$\in$[0.751914, \\1.59976] \end{tabular}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic} 
 \\    
 \toprule
\multicolumn{1}{c}{} & h& 1& 1 &  & 1 & 1 & 1 & 1 & 0 & 1 & 0 &1\\ 
\multicolumn{1}{c}{}
   & p     
&  \begin{tabular}[c]{@{}l@{}}  0.0419 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.0187 \end{tabular}
   &  \begin{tabular}[c]{@{}l@{}}    \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.0037 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.0445 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.0003 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.8336 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.5360 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.0108 \end{tabular}\\
     \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Volume ($km^{3}$)\end{tabular}}}   
          & parameter 
&  \begin{tabular}[c]{@{}l@{}}   a=0.208363\\b=20.1947\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\beta$=176.083\\$\gamma$=4.61167 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  null \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\mu$=992.5 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\mu$=2934.8\\$\sigma$=4775.91 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   a=0.211133\\b=4700.82 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   k= 2.72951\\$\sigma$=0.0564044\\$\mu$=4.02027 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   k=1.60421\\$\sigma$=18.7071\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\mu$=0\\$\sigma$=3318.51 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\mu$=992.5\\$\lambda$=10.0886 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=212.134\\$\sigma$=955.653 \end{tabular}\\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}   a$\in$[0.0219923, \\1.97411]\\b$\in$[4.54615,\\ 89.7083] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\beta$$\in$[-9.48711, \\361.652]$\gamma$\\$\in$[2.31333, \\6.91001] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\mu$$\in$[605.12, \\1920.79] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[44.1539,\\ 5825.45]\\$\sigma$$\in$[3324.29, \\6861.4] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  a$\in$[0.114075, \\0.390772]b$\in$[1186.57, \\18623.1] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   k$\in$[-Inf, 2.88858]\\$\sigma$$\in$[-Inf, 0.0740283]\\$\mu$$\in$[-Inf, 4.02027] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   k$\in$[0.225088, \\2.98334]$\sigma$$\in$[5.73401, \\61.0315]\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\mu$$\in$0$\sigma$$\in$ [2379.66, \\5477.99] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\mu$$\in$[-4577.28,\\ 6562.28]\\$\lambda$$\in$[2.01619,\\ 18.1611] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\mu$$\in$[-596.103, \\1020.37]\\$\sigma$$\in$[542.91, 1\\682.18] \end{tabular}\\
\toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 1  & 1 & 1 & 1  & 1 & 1 & 0 & 0\\ 
\multicolumn{1}{c}{}
            & p          
&  \begin{tabular}[c]{@{}l@{}}0.8339 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0.7342 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0195\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0017 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0038 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.1726 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.3247 \end{tabular} \\
     \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Volume ($km^{3}$)\end{tabular}}}   
          & parameter 
&  \begin{tabular}[c]{@{}l@{}}$\mu$=3.17586\\$\sigma$=1.10596 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=3.44413\\$\sigma$=2.2586 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.0884047\\$\omega$=1.10125e+07 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=992.5\\$\sigma$=3307.43 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\lambda$=992.5 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}B=2346.54 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} s=78.9548\\$\sigma$=2346.03 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\alpha$=0.401798\\$\beta$=0.999926\\c=0.252655\\$\mu$=4.15568 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=19.3542\\$\sigma$=18.8123\\$\nu$=0.677236 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} A=105.382\\B=0.364521 \end{tabular}\\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[2.11064, \\4.24108]\\$\sigma$$\in$[0.684312, \\1.7874] \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[2.00908, \\4.87918]\\$\sigma$$\in$[1.59998, \\3.83483] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[0.0490576,\\ 0.159311]\\$\omega$$\in$[1.64233e+06, \\7.38438e+07] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-1108.94,\\ 3093.94]\\$\sigma$$\in$[2342.97, \\5615.61] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\lambda$$\in$[974.675,\\ 1010.32] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} B$\in$[1832.25, \\3264.4] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} s$\in$[0, 14590.4]\\$\sigma$$\in$[1735.89, \\3170.64] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\alpha$$\in$[0.364998, \\0.438598]\\$\beta$$\in$[0.999783, 1]\\c$\in$[0.21229, \\0.29302]\\$\mu$$\in$[4.11563, 4.19574] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-16.1681, \\54.8764]\\$\sigma$$\in$[7.94092, \\44.5669]\\$\nu$$\in$[0.313013, \\1.46527] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}A$\in$[20.11,\\ 552.234]\\B$\in$[0.249783, \\0.531963] \end{tabular}\\

%Ananke: Table A2-Surface area
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic} 
 \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 &  & 1 & 1 & 0 & 0 & 0 & 1 & 0 &1\\ 
\multicolumn{1}{c}{}
   & p      
&  \begin{tabular}[c]{@{}l@{}}0.0766 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0558 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0007 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0067 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0886 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.1235 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.4855 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.5665 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0231 \end{tabular} \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Surface\\ area($km^{2}$) \end{tabular}}}   
         & parameter 
&  \begin{tabular}[c]{@{}l@{}} a=0.381449\\b=13.9676 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\beta$=102.574\\$\gamma$=2.06393 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}null \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=248.618 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=658.463\\$\sigma$=1007.19 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} a=0.401879\\b=618.638 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k=4.58301\\$\sigma$=21.4634\\$\mu$=17.25 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k=0.893607\\$\sigma$=42.9472\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$=713.41 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=248.618\\$\lambda$=29.9621 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=84.7982\\$\sigma$=204.616 \end{tabular}\\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} a$\in$[0.0527226, \\2.75979]\\b$\in$[5.1102, \\38.1771] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\beta$$\in$[21.6678,\\ 183.481]\\$\gamma$$\in$[1.19523,\\ 2.93264] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[151.58, \\481.151] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[48.8659,\\ 1268.06]\\$\sigma$$\in$[700.989, \\1447.14] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}a$\in$[0.210313, \\0.767934]\\b$\in$[205.377,\\ 1863.46] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k$\in$[-Inf, 4.60434]\\$\sigma$$\in$[-Inf, 21.3791]\\$\mu$$\in$[-Inf, \\17.3949] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k$\in$[8.03063e-05, \\1.78713]\\$\sigma$$\in$[16.9634, \\108.732]\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$$\in$[511.576, \\1177.65] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[-156.582, \\653.817]\\$\lambda$$\in$[5.98788,\\ 53.9364 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-88.9416,\\ 258.538]\\$\sigma$$\in$[116.73, \\358.671]\end{tabular} \\
\toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 1  & 1 & 1 & 1  & 1 & 0 & 0 & 0\\ 
\multicolumn{1}{c}{}
            & p    
&  \begin{tabular}[c]{@{}l@{}}0.8342 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.7162 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0273\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0052 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.2316 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0.3887 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.3132 \end{tabular} \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Surface\\area ($km^{2}$) \end{tabular}}}   
          & parameter 
&  \begin{tabular}[c]{@{}l@{}} $\mu$=3.69694\\$\sigma$=0.727939 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=3.87975\\$\sigma$=1.49492 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.143727\\$\omega$=508954 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=248.618\\$\sigma$=698.422 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\lambda$=248.618 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  B=504.457 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} s=22.3343\\$\sigma$=504.267 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\alpha$=0.4\\$\beta$=0.999921\\c=3.84541\\$\mu$=14.9502 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=38.1627\\$\sigma$=23.9388\\$\nu$= 0.889635 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} A=108.286\\B=0.548151 \end{tabular}\\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[2.99674,\\ 4.39715]\\$\sigma$$\in$[0.45009, \\1.17731] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[2.92992, \\4.82958]\\$\sigma$$\in$ [1.05899, \\2.53819] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.0787469, \\0.262326]\\$\omega$$\in$[114428, \\2.26373e+06] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-195.138, \\692.373]\\$\sigma$$\in$[494.759, \\1185.83] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\lambda$$\in$[239.696, \\257.539] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} B$\in$[393.894, \\701.777] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} s$\in$[0, 2380.89]\\$\sigma$$\in$[373.241,\\ 681.289] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\alpha$$\in$[0.396894, \\0.403106]\\$\beta$$\in$[0.996813, 1]\\c$\in$[3.68563, \\4.00518]\\$\mu$$\in$[14.6207, \\15.2796] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[11.4875, \\64.838]\\$\sigma$$\in$[11.5983, \\49.4096]\\$\nu$$\in$[0.399503, \\1.98108] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} A$\in$[35.9884, \\325.825]\\B$\in$[0.375787, \\0.799575] \end{tabular}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic}  \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 &  & 0 & 1 & 0 & 1 & 0 & 1 & 0 &0\\ 
\multicolumn{1}{c}{}
   & p        
&  \begin{tabular}[c]{@{}l@{}}  0.1338 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.1812 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}                       \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0831  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0447  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.1346 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0246  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0774\end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0432\end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.2267 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.2248 \end{tabular}\\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Surface\\gravity ($m/s^{2}$) \end{tabular}}}   
          & parameter 
  &  \begin{tabular}[c]{@{}l@{}}  a=1.96\\b=837.502 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\beta$=0.00189402\\$\gamma$=0.695777 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  null \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.00233333 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0.00377557\\$\sigma$=0.00349733 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  a=1.96818\\b=0.00118553 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  k=3.67484\\$\sigma$=5.20397e-05\\$\mu$=0.00101412 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k=0.0172825\\$\sigma$=0.00229286\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0\\$\sigma$=0.00334166 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0.0023333\\$\lambda$=0.00430034 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0.00180765\\$\sigma$=0.000891925 \end{tabular}\\

  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
  
&  \begin{tabular}[c]{@{}l@{}}  a$\in$[0.573087,\\ 6.70331]\\b$\in$[387.457, \\1810.29] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\beta$$\in$[0.00119285, \\0.0025952]\\$\gamma$$\in$[0.417384, \\0.974169] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[0.00142262,\\ 0.00451571] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[0.00165959, \\0.00589155]\\$\sigma$$\in$[0.00242845, \\0.00503667] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} a$\in$[0.93686, \\4.13482]\\b$\in$[0.000509347, \\0.00275936] \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}  k$\in$[-Inf, 3.76664]\\$\sigma$$\in$[-Inf, 6.50528e-05]\\$\mu$$\in$[-Inf, 0.00101412] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  k$\in$[-0.45755, \\0.492115]\\$\sigma$$\in$[0.00109551,\\ 0.00479883]\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0\\$\sigma$$\in$[0.00239625, \\0.00551619] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[0.00136079,\\ 0.00330588]\\$\lambda$$\in$[0.000859365, \\0.00774132] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[0.00100912,\\ 0.00260617]\\$\sigma$$\in$[0.000530064, \\0.00150082 ]\end{tabular}\\
\toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 1  & 1 & 1 & 1  & 1 & 1 & 0 & 0\\ 
\multicolumn{1}{c}{}
            & p          
&  \begin{tabular}[c]{@{}l@{}} 0.4831\end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.3234\end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0429\end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0402 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0011  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0011 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0129 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.2927 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.1637 \end{tabular} \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Surface \\gravity ($m/s^{2}$) \end{tabular}}}  
          & parameter 
&  \begin{tabular}[c]{@{}l@{}}  $\alpha$=-6.41229\\$\beta$=0.337578 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=-6.33551\\$\sigma$=0.672955 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0.500655\\ $\omega$=1.11667e-05 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0.0023333\\$\sigma$=0.00249848 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\lambda$=0.00233333 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  B=0.00236291 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  s=8.30018e-05\\$\sigma$=0.00236234 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\alpha$=0.4\\$\beta$=1\\c=1.41235e-05\\$\mu$=0.00100871 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.00163439\\$\sigma$=0.000617881\\$\nu$=1.57154 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} A=0.0025389\\B=1.24051\end{tabular} \\

  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
  
&  \begin{tabular}[c]{@{}l@{}}  $\alpha$$\in$[-6.74044,\\ -6.08413]\\$\beta$$\in$[0.210095, \\0.542414] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[-6.76309, \\-5.90794]\\$\sigma$$\in$[0.476718, \\1.14259] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-Inf, Inf]\\$\omega$$\in$[-Inf, Inf] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.000745872,\\ 0.00392079]\\$\sigma$$\in$[0.00176991, \\0.00424212] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\lambda$$\in$[2.90788e-59, \\0.312293] \end{tabular}
  &  \begin{tabular}[c]{@{}l@{}}  B$\in$[0.00184503, \\0.00328716] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  s$\in$[0, 0.000469013]\\$\sigma$$\in$[0.00177726, \\0.00314004] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\alpha$$\in$[0, 2]\\$\beta$$\in$[-1, 1]\\c$\in$[0, Inf]\\$\mu$$\in$[-Inf, Inf] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[0.00108386, \\0.00218492]\\$\sigma$$\in$[0.000330148, \\0.00115638]\\$\nu$$\in$[0.58783, \\4.20145] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  A$\in$[0.00156068,\\ 0.00413029]\\B$\in$[0.848542, \\1.81355]\end{tabular} \\

%Ananke: Table A3-Mass
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic}  \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 &  & 0 & 1 & 0 & 1 & 0 & 1 & 0 &0\\ 
\multicolumn{1}{c}{}
   & p     
&  \begin{tabular}[c]{@{}l@{}}  0.1338 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.1812\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}     \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.0831 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.0447 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.1346 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.0246 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.0774\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.0432 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.2267 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  0.2248 \end{tabular} \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Mass ($kg$) \end{tabular}}}  
          & parameter 
&  \begin{tabular}[c]{@{}l@{}}   a=1.96\\b=837.502 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\beta$=0.00189402\\$\gamma$=0.695777 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  null \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\mu$=0.00233333 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\mu$=0.00377557\\$\sigma$=0.00349733 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   a=1.96818\\b=0.00118553 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   k=3.67484\\$\sigma$=5.20397e-05\\$\mu$=0.00101412 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   k=0.0172825\\$\sigma$=0.00229286\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\mu$=0\\$\sigma$=0.00334166 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\mu$=0.0023333\\$\lambda$=0.00430034 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\mu$=0.00180765\\$\sigma$=0.000891925\end{tabular} \\

  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}   a$\in$[0.573087, \\6.70331]\\b$\in$[387.457, \\1810.29] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\beta$$\in$[0.00119285, \\0.0025952]\\$\gamma$$\in$[0.417384, \\0.974169] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}    \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[0.00142262, \\0.00451571] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\mu$$\in$[0.00165959,\\ 0.00589155]\\$\sigma$$\in$[0.00242845,\\ 0.00503667] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   a$\in$[0.93686, \\4.13482]\\b$\in$[0.000509347, \\0.00275936] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   k$\in$[-Inf, 3.76664]\\$\sigma$$\in$[-Inf, 6.50528e-05]\\$\mu$$\in$[-Inf, 0.00101412] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   k$\in$[-0.45755, \\0.492115]\\$\sigma$$\in$[0.00109551, \\0.00479883]\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\mu$=0\\$\sigma$$\in$[0.00239625, \\0.00551619] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\mu$$\in$[0.00136079, \\0.00330588]\\$\lambda$$\in$[0.000859365, \\0.00774132] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}   $\mu$$\in$[0.00100912, \\0.00260617]\\$\sigma$$\in$[0.000530064, \\0.00150082\end{tabular} \\
\toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 1  & 1 & 1 & 1  & 1 & 1 & 0 & 0\\ 
\multicolumn{1}{c}{}
            & p        
&  \begin{tabular}[c]{@{}l@{}}  0.4831  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.3234  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.0429  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.0402 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.0011 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.0011  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.0129  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.2927  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  0.1637  \end{tabular} \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Mass ($kg$) \end{tabular}}}  
          & parameter 
&  \begin{tabular}[c]{@{}l@{}} $\alpha$=-6.41229\\$\beta$=0.337578 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=-6.33551\\$\sigma$=0.672955 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.500655\\$\omega$=1.11667e-05 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.0023333\\$\sigma$=0.00249848 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\lambda$=0.00233333 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} B=0.00236291 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} s=8.30018e-05\\$\sigma$=0.00236234 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\alpha$=0.4\\$\beta$=1\\c=1.41235e-05\\$\mu$=0.00100871 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.00163439\\$\sigma$=0.000617881\\$\nu$=1.57154 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} A=0.0025389\\B=1.24051 \end{tabular}\\

  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\alpha$$\in$[-6.74044,\\ -6.08413]\\$\beta$$\in$[0.210095,\\0.542414] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-6.76309,\\-5.90794]\\$\sigma$$\in$[0.476718, \\1.14259] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-Inf, Inf]\\$\omega$$\in$[-Inf, Inf] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.000745872, \\0.00392079]\\$\sigma$$\in$[0.00176991, \\0.00424212] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\lambda$$\in$[2.90788e-59,\\ 0.312293] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} B$\in$[0.00184503,\\ 0.00328716] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} s$\in$[0, 0.000469013]\\$\sigma$$\in$[0.00177726, \\0.00314004] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\alpha$$\in$[0, 2]\\$\beta$$\in$[-1, 1]\\c$\in$[0, Inf]\\$\mu$$\in$[-Inf, Inf] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.00108386, \\0.00218492]\\$\sigma$$\in$[0.000330148, \\0.00115638]\\$\nu$$\in$[0.58783, \\4.20145] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} A$\in$[0.00156068, \\0.00413029]\\B$\in$[0.848542, \\1.81355] \end{tabular}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic}  \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 &  & 0 & 1 & 0 & 0 & 0 & 1 & 0 &0\\ 
\multicolumn{1}{c}{}
   & p      
&  \begin{tabular}[c]{@{}l@{}} 0.1096 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.2456 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.1193 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0347 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.1957\end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.1195 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0743 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0268 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.3188 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.1615 \end{tabular} \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Escape velocity ($km/h$) \end{tabular}}}  
        & parameter 
&  \begin{tabular}[c]{@{}l@{}}  a=1.20239\\b=7.55126 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\beta$=9.99437\\$\gamma$=0.741697 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  null\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=12.5833 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=21.6241\\$\sigma$=22.0565 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} a=1.68839\\b=7.45287 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  k=4.45809\\$\sigma$=0.946373\\$\mu$=5.21215 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  k=0.111756\\$\sigma$=11.1381\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0\\$\sigma$=19.4915 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=12.5833\\$\lambda$=20.1168 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=9.14784\\$\sigma$=5.16788 \end{tabular}\\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  a$\in$[0.212431,\\ 6.80574]\\b$\in$[3.4716, \\16.4251] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\beta$$\in$[6.08085, \\13.9079]\\$\gamma$$\in$[0.444841, \\1.03855] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[7.67197, \\24.3526] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[8.27706,\\ 34.9711]\\$\sigma$$\in$[15.3317, \\31.7309] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  a$\in$[0.809814, \\3.52014]\\b$\in$[3.17255, \\17.5081] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  k$\in$[-Inf, 4.50003]\\$\sigma$$\in$[-Inf, 0.936987]\\$\mu$$\in$[-Inf, 5.22004] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  k$\in$[-0.373635,\\ 0.597146]\\$\sigma$$\in$[5.29936, \\23.4097]\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0\\$\sigma$$\in$[13.977, \\32.1752] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[6.95251,\\ 18.2142]\\$\lambda$$\in$[4.0203,\\ 36.2132] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[4.60605, \\13.6896]\\$\sigma$$\in$[3.03541, \\8.79847] \end{tabular}\\
\toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 0 & 1 & 1  & 1 & 1 & 0 & 0\\ 
\multicolumn{1}{c}{}
            & p        
&  \begin{tabular}[c]{@{}l@{}} 0.7718 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.4982 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0547 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0515 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0057 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0004 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0004 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0113 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.5949 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.2478 \end{tabular} \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Escape velocity ($km/h$) \end{tabular}}}  
          & parameter 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=2.10984\\$\sigma$=0.329425 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=2.20789\\$\sigma$=0.701824 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0.427203\\$\omega$=379.917 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=12.5833\\$\sigma$=15.5473 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\lambda$=12.5833 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  B=13.7825 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  s=0.398715\\$\sigma$=13.7803 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\alpha$=0.4\\$\beta$=1\\c=0.0879956\\$\mu$=5.05427 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=8.0015\\$\sigma$=2.5109\\$\nu$=1.2787 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  A=13.3413\\B=1.13614 \end{tabular}\\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[1.79575, \\2.42393]\\$\sigma$$\in$[0.202763, \\0.535212] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[1.76198, \\2.65381]\\$\sigma$$\in$[0.497169, \\1.19161] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[0.222775, \\0.819223]\\$\omega$$\in$[159.861, \\902.887] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[2.70503, \\22.4616]\\$\sigma$$\in$[11.0137, \\26.3975] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\lambda$$\in$[10.5763, \\14.5904] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  B$\in$[10.7618, \\19.1736] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  s$\in$[0, 125.587]\\$\sigma$$\in$[10.0892, \\18.8219] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\alpha$$\in$[0, 2]\\$\beta$$\in$[-1, 1]\\c$\in$[0, Inf]\\$\mu$$\in$[-Inf, Inf] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[5.744, \\10.259]\\$\sigma$$\in$[1.24577, \\5.06083]\\$\nu$$\in$[0.496478,\\ 3.29336] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} A$\in$[7.83931, \\22.705]\\B$\in$[0.781032,\\ 1.6527] \end{tabular}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic}  \\    
 \toprule
\multicolumn{1}{c}{} & h& 1& 1 &  & 1 & 1 & 1 & 1 & 1 & 1 & 0 &1\\ 
\multicolumn{1}{c}{}
   & p        
&  \begin{tabular}[c]{@{}l@{}}0.0265\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0338 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0381 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0048 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0342 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0165 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0476\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0752 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0.0421 \end{tabular} \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Equatorial\\radius $(km)$\end{tabular}}}   
         & parameter 
&  \begin{tabular}[c]{@{}l@{}} a=0.9569\\b=27.1731 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\beta$=2.34721\\$\gamma$=0.947877 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} null\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=3.26923 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=6.79812\\$\sigma$=8.78053 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}a=1.04632\\b=3.12451 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k=4.87879\\$\sigma$=1.11279\\$\mu$=1.22805 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k= 0.336842\\$\sigma$=2.04707\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$=6.58839 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=3.26923\\$\lambda$=2.97988 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=1.91847\\$\sigma$=1.72314 \end{tabular}\\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} a$\in$[0.117155, \\7.8158]\\b$\in$[11.0929, \\66.5631] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\beta$$\in$[1.26244,\\ 3.43198]\\$\gamma$$\in$[0.582495, \\1.31326] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[2.02752, \\6.13989] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[1.69212, \\11.9041]\\$\sigma$$\in$[6.21643, \\12.4022] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} a$\in$[0.530298, \\2.06446]\\b$\in$[1.3186,\\ 7.40373] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}k$\in$[-Inf, 5.042]\\$\sigma$$\in$[-Inf, 1.07836]\\$\mu$$\in$[-Inf, 1.25076] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k$\in$[-0.177605,\\ 0.851288]\\$\sigma$$\in$[0.990762, \\4.22956]\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$0\\$\sigma$$\in$[4.77628, \\10.6142] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[1.40781,\\ 5.13065]\\$\lambda$$\in$[0.689065,\\ 5.2707] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[0.509492, \\3.32744]\\$\sigma$$\in$[1.01237, \\2.93293] \end{tabular}\\
\toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 1  & 1 & 1 & 1  & 1 & 1 & 0 & 0\\ 
\multicolumn{1}{c}{}
            & p        
&  \begin{tabular}[c]{@{}l@{}}0.6654\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.2416\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0043 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0040 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0.0002 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0.0108 \end{tabular} 
 &  \begin{tabular}[c]{@{}l@{}}0.5970 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0.0772 \end{tabular}  \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Equatorial\\radius $(km)$\end{tabular}}}   
          & parameter 
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.500116\\$\sigma$=0.345753 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.635776\\$\sigma$=0.825797 \end{tabular} 
 &  \begin{tabular}[c]{@{}l@{}} $\mu$=0.279182\\$\omega$=43.4069 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}$\mu$=3.26923\\$\sigma$=5.95362 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\lambda$=3.26923 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} B=4.6587 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} s=0.138269\\$\sigma$= 4.65791 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\alpha$=0.4\\$\beta$=0.99975\\c=0.0345241\\$\mu$=1.02132 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$=1.57829\\$\sigma$=0.444947\\$\nu$=1.09505 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} A=3.01496\\B=0.891756\end{tabular}  \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.191027, \\0.809204]\\$\sigma$$\in$[0.21508, \\0.555817] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.136752, \\1.1348]\\$\sigma$$\in$[0.592167,\\ 1.36317] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.152676, \\0.510509]\\$\omega$$\in$[15.5151, \\121.44] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-0.328508,\\ 6.86697]\\$\sigma$$\in$[4.26926, \\9.82786] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\lambda$$\in$[2.36111, \\4.41127] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} B$\in$[3.6688, \\6.38443] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} s$\in$[0, 32.0088]\\$\sigma$$\in$[3.48539, \\6.22488] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\alpha$$\in$[0, 2]\\$\beta$$\in$[-1, 1]\\c$\in$[0, Inf]\\$\mu$$\in$[-Inf, Inf] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[1.20114,\\ 1.95544]\\$\sigma$$\in$[0.214439, \\0.923237]\\$\nu$$\in$[0.455523, \\2.63244] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} A$\in$[1.57168, \\5.78358]\\B$\in$[0.627452, \\1.26739] \end{tabular} \\

% Carme: Table A5-Equatorial circumference 
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic}  \\    
 \toprule
\multicolumn{1}{c}{} & h& 1& 1 &  & 1 & 1 & 1 & 1 & 1 & 1 & 0 &1\\ 
\multicolumn{1}{c}{}
   & p           
&  \begin{tabular}[c]{@{}l@{}} 0.0288 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0331 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}    \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0375 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0047 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0336 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0415 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0470\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0736 \end{tabular}  
&  \begin{tabular}[c]{@{}l@{}} 0.0417 \end{tabular} \\
     \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Equatorial\\circumference $(km)$\end{tabular}}} 
          & parameter 
&  \begin{tabular}[c]{@{}l@{}}  a=0.991719\\b=46.1684 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\beta$=14.7529\\$\gamma$=0.947135 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} null\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$=20.5385 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=42.7089\\$\sigma$=55.1648 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  a=1.04701\\b=19.6163 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  k=4.88017\\$\sigma$=3.81319\\$\mu$=7.08124 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  k=0.336673\\$\sigma$=12.8631\\$\theta$=0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0\\$\sigma$=41.3911 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=20.5385\\$\lambda$=18.7554 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=12.0512\\$\sigma$=10.8224\end{tabular} \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular}   
&  \begin{tabular}[c]{@{}l@{}}  a$\in$[0.126644, \\7.7659]\\b$\in$[18.7955, \\113.406] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\beta$$\in$[7.93896,\\ 21.5667]\\$\gamma$$\in$[0.582039,\\ 1.31223] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}   \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[12.7376,\\ 38.5729] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[10.6298, \\74.788]\\$\sigma$$\in$[39.0557, \\77.9185] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  a$\in$[0.530629, \\2.06591]b$\in$[8.27907,\\ 46.4784] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  k$\in$[4.83621, \\4.92413]\\$\sigma$$\in$[3.30406, \\4.40077]\\$\mu$$\in$[7.065, \\7.09747] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  k$\in$[-0.177535,\\ 0.850881]$\sigma$$\in$[6.22654, \\26.5733]\\$\theta$=0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0\\$\sigma$$\in$[30.0066, \\66.6828] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[8.85517, \\32.2218]\\$\lambda$$\in$[4.33698,\\ 33.1738] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$ [3.20269, \\20.8998]\\$\sigma$$\in$[6.35783, \\18.422] \end{tabular} \\
\toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 1  &1 & 1 & 1  & 1 & 0 & 0 & 0\\ 
\multicolumn{1}{c}{}
            & p    
&  \begin{tabular}[c]{@{}l@{}} 0.6612\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.2381 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0042 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0039 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0 \end{tabular}  
&  \begin{tabular}[c]{@{}l@{}} 0.3170\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.5943 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0761 \end{tabular}  \\
     \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Equatorial\\circumference $(km)$\end{tabular}}} 
          & parameter 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=2.33795\\$\sigma$=0.344919 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=2.47393\\$\sigma$=0.825062 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0.279258\\$\omega$=1713.22 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=20.5385\\$\sigma$=37.4034 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\lambda$=20.5385 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  B=29.2679 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  s=0.848137\\$\sigma$=29.2632 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\alpha$=0.4\\$\beta$=0.97263\\c=1.02179\\$\mu$=6.92218 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=9.9109\\$\sigma$=2.7857\\$\nu$=1.09465 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  A=18.944\\B=0.891947 \end{tabular} \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular}  
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[2.0297, \\2.6462]\\$\sigma$$\in$[0.214533,\\ 0.55455] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[1.97535,\\ 2.97251]\\$\sigma$$\in$[0.591641,\\1.36196] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[0.152716, \\0.510654]\\$\omega$$\in$[612.45, \\4792.45] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[-2.06416, \\43.1411]\\$\sigma$$\in$[26.8214,\\ 61.743] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\lambda$$\in$[18.0749, \\23.002] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  B$\in$[23.049, \\40.1097] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  s$\in$[0, 206.022]\\$\sigma$$\in$[21.8964, \\39.1086] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\alpha$$\in$[0.399863, \\0.400137]\\$\beta$$\in$[0.830426, 1]\\c$\in$[0, 2.39439]\\$\mu$$\in$[6.01095, \\7.83341] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[7.54607,\\ 12.2757]\\$\sigma$$\in$[1.34413, \\5.77335]\\$\nu$$\in$[0.455847,\\ 2.62866] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  A$\in$[9.87676,\\ 36.3354]\\B$\in$[0.62762, \\1.2676]\end{tabular}  \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic}  \\    
 \toprule
\multicolumn{1}{c}{} & h& 1& 1 &  & 1& 1 & 1 & 0 & 0 & 1 & 0 &1\\ 
\multicolumn{1}{c}{}
   & p        
& \begin{tabular}[c]{@{}l@{}}0.0019 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0.0005\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0.0018  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0.0022  \end{tabular}  
&  \begin{tabular}[c]{@{}l@{}}0.0555  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0.6454  \end{tabular}  
&  \begin{tabular}[c]{@{}l@{}}0  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0.5734  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0.0047  \end{tabular}  \\
     \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Volume ($km^{3}$)\end{tabular}}}       
          & parameter 
&  \begin{tabular}[c]{@{}l@{}} a=0.146462\\b=3.05772  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\beta$=509.017\\$\gamma$=7.60146  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}null  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$=3942.85  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$=12336\\$\sigma$=20918.7  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} a=0.154481\\b=25523.1  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}k=3.30047\\$\sigma$=35.6981\\$\mu$=14.7472  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}k=1.65581\\$\sigma$=15.457\\$\theta$=0  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$=14135.2  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$=3942.85\\$\lambda$=9.8063  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$=678.945\\$\sigma$=3918.55  \end{tabular} \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular}  
&  \begin{tabular}[c]{@{}l@{}} a$\in$[0.00367651,\\ 5.83465]\\b$\in$[0.330677, \\28.2742]  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\beta$$\in$[-133.625,\\ 1151.66]\\$\gamma$$\in$[2.90409, \\12.2988]  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}   \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[2445.28, \\7404.99]  \end{tabular} 
 & \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[170.95, \\24501]\\$\sigma$$\in$[14814,\\ 29539.1]  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} a$\in$[0.0864666,\\ 0.275997]\\b$\in$[5695.74, \\114371]  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} k$\in$[3.09728, \\3.50365]\\$\sigma$$\in$[24.304,\\ 52.4339\\$\mu$$\in$[14.0794, \\15.415]  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} k$\in$[0.382183,\\ 2.92945]\\$\sigma$$\in$[5.39623, \\44.2751]\\$\theta$=0  \end{tabular} 
 & \begin{tabular}[c]{@{}l@{}} $\mu$$\in$0$\sigma$$\in$[10247.4,\\ 22772.4]  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-39036.6, \\46922.3]\\$\lambda$$\in$[2.26759, \\17.345]  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[-2487.52,\\ 3845.41]\\$\sigma$$\in$[2275.38, \\6748.33]  \end{tabular} \\
\toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 1  & 1 & 1 & 1  & 1 & 1 & 0 & 0\\ 
\multicolumn{1}{c}{}
            & p          
&  \begin{tabular}[c]{@{}l@{}} 0.6817  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.2494  \end{tabular}  
&  \begin{tabular}[c]{@{}l@{}} 0.0015 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0006  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0002  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.1722  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0796  \end{tabular}  \\
     \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Volume ($km^{3}$)\end{tabular}}}   
          & parameter 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=2.9226\\$\sigma$=1.04959  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=3.32575\\$\sigma$=2.48998  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0.0681327\\$\omega$=1.99803e+08  \end{tabular} 
 &  \begin{tabular}[c]{@{}l@{}}  $\mu$=3942.85\\$\sigma$=14128.4  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\lambda$=3942.85  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} B=9995.08  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  s=201.615\\$\sigma$=9994.31  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\alpha$=0.400179\\$\beta$=1\\c=0.109849\\$\mu$=4.06772  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=13.2306\\$\sigma$=9.22557\\$\nu$=0.547009  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  A=113.761\\B=0.296615  \end{tabular} \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular}  
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[1.98296,\\ 3.86223]\\$\sigma$$\in$[0.653374, \\1.68606]  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[1.82107, \\4.83043]\\$\sigma$$\in$[1.78553, \\4.1103]  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[0.0388779, \\0.119401]\\$\omega$$\in$[2.48976e+07, \\1.60342e+09]  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[-4594.87,\\ 12480.6]\\$\sigma$$\in$[10131.3, \\23322.3]  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\lambda$$\in$[3908.71,\\ 3976.98]  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  B$\in$[7871.29, \\13697.6]  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  s$\in$[0, 135603]\\$\sigma$$\in$[7374.46, \\13544.9]  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\alpha$$\in$[0, 2]\\$\beta$$\in$[-1, 1]\\c$\in$[0, Inf]\\$\mu$$\in$[-Inf, Inf]  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[4.71713, \\21.744]\\$\sigma$$\in$[3.47137, \\24.518]\\$\nu$$\in$[0.263853, \\1.13404]  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  A$\in$[16.0493, \\806.359]\\B$\in$[0.208655, \\0.421655] \end{tabular}  \\

% Carme: Table A6-Surface area
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic}  \\    
 \toprule
\multicolumn{1}{c}{} & h& 1& 1 &  & 1 & 1 & 1 & 1 & 0 & 1 & 0 &1\\ 
\multicolumn{1}{c}{}
   & p       
&  \begin{tabular}[c]{@{}l@{}} 0.0026 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0005\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0020\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0043 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0242\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.2838 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.1090 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0070 \end{tabular}  \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Surface\\area ($km^{2}$) \end{tabular}}}   
          & parameter 
&  \begin{tabular}[c]{@{}l@{}}  a=0.243223\\b=3.13079 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\beta$=194.597\\$\gamma$=2.90131 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} null   \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=545.468 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$=1634.7\\$\sigma$=2714.67 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} a=0.279188\\b=1953.77 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  k=3.53197\\$\sigma$=1.39587\\$\mu$=12.9609 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  k=1.03331\\$\sigma$=35.316\\$\theta$=0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0\\$\sigma$=1844.2  \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=545.468\\$\lambda$=26.8121 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=122.034\\$\sigma$=509.028\end{tabular}  \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular}  
&  \begin{tabular}[c]{@{}l@{}}  a$\in$[0.00774701,\\ 7.63617]\\b$\in$[0.724321, \\13.5325] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\beta$$\in$[13.5025, \\375.692]\\$\gamma$$\in$[1.54516, \\4.25746] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[338.289,\\ 1024.43] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[56.0167, \\3213.39]\\$\sigma$$\in$[1922.43, \\3833.38] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  a$\in$[0.152679,\\ 0.51052]\\b$\in$[592.737, \\6439.96] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  k$\in$[-Inf, 3.53197]\\$\sigma$$\in$[-Inf, 1.22941]\\$\mu$$\in$[-Inf, 12.9609] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} k$\in$[0.150197, \\1.91642]\\$\sigma$$\in$[14.7704, \\84.4401]\\$\theta$=0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$0\\$\sigma$$\in$[1336.96, \\2971.09] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[-791.942, \\1882.88]\\$\lambda$$\in$[6.2, \\47.4243] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[-289.399,\\ 533.467]\\$\sigma$$\in$[295.658,\\ 876.382]\end{tabular}  \\
\toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 1  & 1 & 1 & 1  & 1 & 1 & 0 & 0\\ 
\multicolumn{1}{c}{}
            & p     
&  \begin{tabular}[c]{@{}l@{}} 0.6651 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.2416 \end{tabular}  
&  \begin{tabular}[c]{@{}l@{}} 0.0017 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0008 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0001 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.3233 \end{tabular}  
&  \begin{tabular}[c]{@{}l@{}} 0.0772 \end{tabular}  \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Surface\\area ($km^{2}$) \end{tabular}}}   
          & parameter 
&  \begin{tabular}[c]{@{}l@{}} $\mu$=3.53128\\$\sigma$=0.691438 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$=3.80263\\$\sigma$=1.65153 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0.10815\\$\omega$=3.40108e+06 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=545.468\\$\sigma$=1833.62 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\lambda$=545.468 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  B=1304.05 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  s=46.9278\\$\sigma$=1303.72\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\alpha$=0.4\\$\beta$=0.999996\\c=0.113584\\$\mu$=12.64 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=29.3221\\$\sigma$=14.6958\\$\nu$=0.742623 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} A=114.232\\B=0.445884\end{tabular}  \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular}  
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[2.91317, \\4.14939]\\$\sigma$$\in$[0.430115, \\1.11153] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[2.80463,\\ 4.80064]\\$\sigma$$\in$[1.18429, \\2.72623] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.0611411, \\0.191301]\\$\omega$$\in$[651242, \\1.7762e+07] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[-562.579, \\1653.51]\\$\sigma$$\in$[1314.86,\\ 3026.83] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\lambda$$\in$[532.772,\\ 558.164] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  B$\in$[1026.96, \\1787.11] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  s$\in$[0, 6795.12]\\$\sigma$$\in$[978.376, \\1737.26] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\alpha$$\in$[0, 2]\\$\beta$$\in$[-1, 1]\\c$\in$[0, Inf]\\$\mu$$\in$[-Inf, Inf] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[15.9595, \\42.6846]\\$\sigma$$\in$[6.21841, \\34.7303]\\$\nu$$\in$[0.338196, \\1.63068] \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  A$\in$[31.043, \\420.35]\\B$\in$[0.313731,\\ 0.633705] \end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic}  \\    
 \toprule
\multicolumn{1}{c}{} & h& 1& 1 &  & 1 & 1 & 1 & 1 &1 & 1 & 1 &1\\ 
\multicolumn{1}{c}{}
   & p       
&  \begin{tabular}[c]{@{}l@{}}0.0361 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0089 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0448 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0050 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0364 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0088 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0151\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0.0172 \end{tabular} \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Surface \\gravity ($m/s^{2}$) \end{tabular}}}  
          & parameter 
&  \begin{tabular}[c]{@{}l@{}} a=1.08594\\b=438.972 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\beta$=0.00180585\\$\gamma$=0.910952 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} null \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.00246154 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.00506263\\$\sigma$=0.00647029 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} a=1.09276\\b=0.0022526 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k=4.80163\\$\sigma$=8.00618e-05\\$\mu$=0.00101667 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k=0.32337\\$\sigma$=0.0015804\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$=0.00488325 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.00246154\\$\lambda$=0.00246325 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.00146493\\$\sigma$=0.00127836\end{tabular} \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular}  
&  \begin{tabular}[c]{@{}l@{}} a$\in$[0.108821, \\10.8368]\\b$\in$[157.785, \\1221.26] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\beta$$\in$[0.000997578,\\ 0.00261413]\\$\gamma$$\in$[0.559983, \\1.26192] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[0.0015266, \\0.00462297] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.00130009, \\0.00882517]\\$\sigma$$\in$[0.00458063, \\0.0091395] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} a$\in$[0.552415, \\2.16163]\\b$\in$[0.00095535, \\0.00531134] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k$\in$[4.75342, \\4.84984]\\$\sigma$$\in$[7.11369e-05, \\9.01064e-05]\\$\mu$$\in$[0.00101636, \\0.00101698] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k$\in$[-0.184528, \\0.831267]\\$\sigma$$\in$[0.000767051, \\0.0032562]\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$$\in$[0.00354013, \\0.00786713] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.00112383, \\0.00379925]\\$\lambda$$\in$[0.000569581, \\0.00435693] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.000417075,\\ 0.00251279]\\$\sigma$$\in$[0.000752009, \\0.00217311]\end{tabular} \\
\toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 1 & 1  & 1 & 1 & 1  & 1 & 1 & 1 & 1\\ 
\multicolumn{1}{c}{}
            & p        
&  \begin{tabular}[c]{@{}l@{}}0.0584\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0379 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0045 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0043 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0002 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0013\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0383 \end{tabular}\\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Surface \\gravity ($m/s^{2}$) \end{tabular}}}  
          & parameter 
&  \begin{tabular}[c]{@{}l@{}}$\mu$=-6.69388\\$\sigma$=0.319434 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=-6.52986\\$\sigma$=0.796449 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.287435\\$\omega$=2.38462e-05 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.00246154\\$\sigma$= 0.00438967 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\lambda$=0.00246154 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} B=0.00345298 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} s=0.000107992\\$\sigma$=0.00345233 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\alpha$=0.400035\\$\beta$=0.802106\\c=2.79913e-05\\$\mu$=0.00101424 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.000999957\\$\sigma$=1.4155e-06\\$\nu$=0.277657 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} A=0.00230316\\B=0.90802\end{tabular} \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular}  
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-6.97911,\\ -6.40864]\\$\sigma$$\in$[0.197127, \\0.517626] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-7.01115,\\ -6.04857]\\$\sigma$$\in$[0.571123,\\ 1.31473] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-Inf, Inf]\\$\omega$$\in$[-Inf, Inf] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-0.000191115,\\ 0.00511419]\\$\sigma$$\in$[0.00314777, \\0.00724619] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\lambda$$\in$[3.8217e-52, \\0.288911] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}B$\in$[0.00271928, \\0.00473207] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} s$\in$[0, 0.00130734]\\$\sigma$$\in$[0.00262842,\\ 0.00453452] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\alpha$$\in$[0.399877,\\ 0.400193]\\$\beta$$\in$[0.590319, 1]\\c$\in$[0, 6.99362e-05]\\$\mu$$\in$[0.000999199, \\0.00102928] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-Inf, Inf]\\$\sigma$$\in$[-Inf, Inf]\\$\nu$$\in$[-Inf, Inf] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} A$\in$[0.0012145, \\0.00436769]\\B$\in$[0.639445, \\1.2894] \end{tabular}\\

% Carme: Table A7-Mass
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic}  \\    
 \toprule
\multicolumn{1}{c}{} & h& 1& 1 &  & 1 & 1 & 1 & 1 & 0 & 1 & 0 &0\\ 
\multicolumn{1}{c}{}
   & p    	
&  \begin{tabular}[c]{@{}l@{}}0.0018 	\end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0014 	\end{tabular}
	&
  &  \begin{tabular}[c]{@{}l@{}}  0 	\end{tabular}
  &  \begin{tabular}[c]{@{}l@{}}  0.0018 	\end{tabular}
  &  \begin{tabular}[c]{@{}l@{}}  0.0018 	\end{tabular}
  &  \begin{tabular}[c]{@{}l@{}}  0.0010 	\end{tabular}
  &  \begin{tabular}[c]{@{}l@{}}  0.4765 	\end{tabular}
  &  \begin{tabular}[c]{@{}l@{}}  0 	\end{tabular}
  &  \begin{tabular}[c]{@{}l@{}}  0.3564 	\end{tabular}
  &  \begin{tabular}[c]{@{}l@{}}  0.0004 \end{tabular}\\
     \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Mass ($kg$) \end{tabular}}}  
	&parameter	
	&  \begin{tabular}[c]{@{}l@{}} a=0.156844\\b=14.7524	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\beta$=5.88842e+14\\$\gamma$=5.71528	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} 	null\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\mu$=1.02059e+16	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\mu$=3.19245e+16\\$\sigma$=5.41302e+16	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} a=0.15867\\b=6.43219e+16	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} k= 4.26885\\$\sigma$=4.82678e+14\\$\mu$=1.27878e+14	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} k=1.54875\\$\sigma$=4.88441e+13\\$\theta$=0	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$=3.65778e+16	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\mu$=1.02059e+16\\$\lambda$=3.40873e+13	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\mu$=1.02059e+16\\$\sigma$=2.01563e+16\end{tabular}\\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular}  
	&  \begin{tabular}[c]{@{}l@{}} a$\in$[0.00278132,\\ 8.84477]\\b$\in$[1.08415, \\200.741]	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\beta$$\in$[2.29111e+14, \\9.48573e+14]\\$\gamma$$\in$[3.51844, \\7.91212]	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} 	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[6.32954e+15, \\1.91676e+16]	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[4.45582e+14,\\ 6.34033e+16]\\$\sigma$$\in$[3.83333e+16,\\ 7.64369e+16]	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} a$\in$[0.0887342,\\ 0.283725]\\b$\in$[1.45942e+16, \\2.8349e+17]	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} k$\in$[-Inf, \\4.31276]\\$\sigma$$\in$[-Inf, \\4.79589e+14]\\$\mu$$\in$[-Inf, \\1.34948e+14]	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} k$\in$[0.365888, \\2.73162]\\$\sigma$$\in$[1.80966e+13, \\1.31834e+14]\\$\theta$=0	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$$\in$[2.65172e+16,\\ 5.89284e+16]	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-8.58123e+16, \\1.06224e+17]\\$\lambda$$\in$ [7.88231e+12, \\6.02923e+13]	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-Inf, Inf]\\$\sigma$$\in$[-Inf, Inf]\end{tabular}\\
\toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 1  & 1 & 1 & 1  & 1 & 1 & 0 & 0\\ 
\multicolumn{1}{c}{}
            & p  	
            &  \begin{tabular}[c]{@{}l@{}} 0.5776 	\end{tabular}
           &  \begin{tabular}[c]{@{}l@{}}  0.1999 	\end{tabular}
           &  \begin{tabular}[c]{@{}l@{}}  0.0012 	\end{tabular}
            &  \begin{tabular}[c]{@{}l@{}} 0.0006 	\end{tabular}
            &  \begin{tabular}[c]{@{}l@{}} 0 	\end{tabular}
            &  \begin{tabular}[c]{@{}l@{}} 0 	\end{tabular}
           &  \begin{tabular}[c]{@{}l@{}}  0 	\end{tabular}
           &  \begin{tabular}[c]{@{}l@{}}  0.0001 	\end{tabular}
           &  \begin{tabular}[c]{@{}l@{}}  0.2517 	\end{tabular}
           &  \begin{tabular}[c]{@{}l@{}}  0.0645 \end{tabular}\\
              \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Mass ($kg$) \end{tabular}}}  
	&parameter	
	&  \begin{tabular}[c]{@{}l@{}} $\mu$=31.6362\\$\sigma$=0.956765	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\mu$=32.0576\\$\sigma$=2.38749	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.0696502\\$\omega$=1.33794e+33\end{tabular}	
	&  \begin{tabular}[c]{@{}l@{}} $\mu$=1.02059e+16\\$\sigma$=3.65594e+16	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\lambda$=1.02059e+16	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} B=2.58644e+16	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} s=2455.22\\$\sigma$=1.31493e+07	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\alpha$=0.4\\$\beta$=0.91118\\c=2.82241e+11\\$\mu$=1.5147e+13	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\mu$=4.27352e+13\\$\sigma$=2.2678e+13\\$\nu$=0.544181	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} A=3.27447e+14\\B=0.303268\end{tabular}\\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular}  
	&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[30.7891, \\32.4832]\\$\sigma$$\in$[0.59232, \\1.54545]	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[30.6148,\\ 33.5003]\\$\sigma$$\in$[1.71204,\\ 3.94112]	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.0397293, \\0.122105]\\$\omega$$\in$[1.70573e+32, \\1.04945e+34]	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-1.18867e+16,\\22986e+16]\\$\sigma$$\in$[2.62162e+16, \\6.03499e+16]	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\lambda$$\in$[1.02059e+16,\\ 1.02059e+16]	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} B$\in$[2.03687e+16,\\ 3.54454e+16]	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} s$\in$[2455.2,\\ 2455.25]\\$\sigma$$\in$[1.31493e+07, \\1.31493e+07]	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\alpha$$\in$[0, 2]\\$\beta$$\in$[-1, 1]\\c$\in$[0, Inf]\\$\mu$$\in$[-Inf, Inf]	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[2.38036e+13,\\ 6.16668e+13]\\$\sigma$$\in$[7.48881e+12, \\6.86745e+13]\\$\nu$$\in$[0.251999, \\1.17514]	\end{tabular}
	&  \begin{tabular}[c]{@{}l@{}} A$\in$[4.81996e+13, \\2.22453e+15]\\B$\in$[0.213668,\\ 0.43044]\end{tabular}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic}  \\    
 \toprule
\multicolumn{1}{c}{} & h& 1& 1 &  & 1 & 1 & 1 & 0 & 1 & 1 & 1 &1\\ 
\multicolumn{1}{c}{}
   & p           
&  \begin{tabular}[c]{@{}l@{}} 0.0185\end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0178 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0270 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0042 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0204 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.1558 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0275 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0396 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0331\end{tabular}\\

  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Escape velocity ($km/h$) \end{tabular}}}  
          & parameter 
&  \begin{tabular}[c]{@{}l@{}}  a=1.06577\\b=71.491 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\beta$=10.6438\\$\gamma$=0.904042 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  null \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=14.4615 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=29.7535\\$\sigma$=38.0633 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  a=1.10754\\b=13.0574 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  k=4.69665\\$\sigma$=0.81447\\$\mu$= 5.17331 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  k=0.317357\\$\sigma$=9.3581\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0\\$\sigma$=28.6866 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=14.4615\\$\omega$$\lambda$=14.7298 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=8.58721\\$\sigma$=7.39779 \end{tabular}\\

   \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular}  
&  \begin{tabular}[c]{@{}l@{}}  a$\in$[0.101294,\\ 11.2135]\\b$\in$[25.9229, \\197.16] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\beta$$\in$[5.90697, \\15.3806]\\$\gamma$$\in$[0.555677, \\1.25241] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[8.96879, \\27.16] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[7.61894, \\51.888]\\$\sigma$$\in$[26.9496, \\53.76] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  a$\in$[0.559447,\\ 2.1926]\\b$\in$[5.54596, \\30.7422 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  k$\in$[-Inf, 4.71535]\\$\sigma$$\in$[-Inf, 0.812275]\\$\mu$$\in$[-Inf, 5.17892] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  k$\in$[-0.183543, \\0.818258]\\$\sigma$$\in$[4.56066, \\19.202]\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$0$\sigma$$\in$[20.7965,\\ 46.2154] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[6.67222, 22.2509]\\$\lambda$$\in$[3.4061, 2\\6.0535] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[2.55264, \\14.6218]\\$\sigma$$\in$[4.33641, \\12.6204]\end{tabular} \\
\toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 1  & 1 & 1 & 1  & 1 & 1 & 0 & 0\\ 
\multicolumn{1}{c}{}
            & p       
&  \begin{tabular}[c]{@{}l@{}}  0.5222 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.1490 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0027 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0031 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  0.0129\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  0.5996 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0502 \end{tabular} \\

  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Escape velocity ($km/h$) \end{tabular}}}  
          & parameter 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=2.01252\\$\sigma$=0.30989 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=2.15635\\$\sigma$=0.788258 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0.289047\\$\omega$=822.923 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=14.4615\\$\sigma$=25.7864 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\lambda$=14.4615 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  B=20.2845 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  s=0.535068\\$\sigma$=20.2818 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\alpha$=0.4\\$\beta$=1\\c=0.149081\\$\mu$=5.09212 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=7.08058\\$\sigma$=1.51796\\$\nu$=0.993412 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  A=13.5801\\B=0.91243 \end{tabular}\\

  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular}  
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[1.73925, \\2.2858]\\$\sigma$$\in$[0.191438,\\ 0.501634] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[1.68001,\\ 2.63269]\\$\sigma$$\in$[0.565249, \\1.30121] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[0.157813, \\0.529415]\\$\omega$$\in$[299.396,\\ 2261.89] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[-1.121, \\30.0441]\\$\sigma$$\in$[18.491, \\42.5664] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\lambda$$\in$[12.3943,\\ 16.5287] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  B$\in$[15.9744, \\27.7985] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  s$\in$[0, 156.072]\\$\sigma$$\in$[15.1779,\\ 27.1021] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\alpha$$\in$[0, 2]\\$\beta$$\in$[-1, 1]\\c$\in$[0, Inf]\\$\mu$$\in$[-Inf, Inf] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[5.84963, \\8.31154]\\$\sigma$$\in$[0.660915, \\3.4864]\\$\nu$$\in$[0.403482, \\2.44588] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  A$\in$[7.1831, \\25.6741]\\B$\in$[0.643176,\\1.2944] \end{tabular}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic}  \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 &  & 0 & 1 & 0 & 1 & 0 & 1 & 0 &0\\ 
\multicolumn{1}{c}{}
   & p         
&  \begin{tabular}[c]{@{}l@{}}0.1747 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.1921\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0807 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0482 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.1962 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0256 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.3149 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0020 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.3709 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.1214 \end{tabular}\\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Equatorial\\radius $(km)$\end{tabular}}}   
          & parameter 
&  \begin{tabular}[c]{@{}l@{}} a=0.693246\\b=10.4611 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\beta$=3.5345\\$\gamma$=1.27773 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} null\end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=6   \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=11.2169\\$\sigma$=11.6913 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} a=0.754951\\b=7.94754 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k=4.37015\\$\sigma$=0.0251484\\$\mu$=1.00575 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k=0.590561\\$\sigma$=2.82087\\$\theta$=0 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$=10.8807 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=6\\$\lambda$=2.62599 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=3.72437\\$\sigma$=4.12539\end{tabular} \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} a$\in$[0.0812271, \\5.91662]b$\in$[2.38592,\\ 45.867] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\beta$$\in$[1.3445, \\5.7245]\\$\gamma$$\in$[0.740716, \\1.81475] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[3.58884,\\ 12.0193] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[3.83697, \\18.5968]\\$\sigma$$\in$[7.83179,\\ 17.4528] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} a$\in$[0.368513,\\ 1.54662]\\b$\in$[2.95787,\\ 21.3544] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}k$\in$[-Inf, 4.40573]\\$\sigma$$\in$[-Inf, 0.0249548]\\$\mu$$\in$[-Inf, 1.00608] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k$\in$[-0.232479, \\1.4136]\\$\sigma$$\in$[1.08961, \\7.30285]\\$\theta$=0 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$0\\$\sigma$$\in$[7.70782, \\18.4741] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[0.640405,\\ 11.3596]\\$\lambda$$\in$[0.431368, \\4.82062] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-0.286215, \\7.73495]\\$\sigma$$\in$[2.35443, \\7.22841] \end{tabular}\\
\toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 0 & 1 & 1  & 1 & 1 & 0 & 0\\ 
\multicolumn{1}{c}{}
            & p           
&  \begin{tabular}[c]{@{}l@{}}0.6575 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.4794 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0.1118 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0521 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0.0089 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.2521 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}0.3481\end{tabular} \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Equatorial\\radius $(km)$\end{tabular}}}   
          & parameter 
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.802683\\$\sigma$= 0.59951 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.999521\\$\sigma$=1.16843 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=0.255129\\$\omega$=118.389 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=6\\$\sigma$=9.51987 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\lambda$=6   \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} B=7.6938 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} s=0.333655\\$\sigma$=7.69098 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\in$$\alpha$=0.4\\$\beta$=0.781449\\c=0.0455176\\$\mu$=1.02259 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=1.50481\\$\sigma$=0.544352\\$\nu$=0.640526 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} A=5.01187\\B=0.78262 \end{tabular}\\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.193211, \\1.41215]\\$\sigma$$\in$[0.358041, \\1.00383] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.214561, \\1.78448]\\$\sigma$$\in$[0.8164, \\2.05051] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.132968, \\0.48952]\\$\omega$$\in$ [36.7454, \\381.435] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-0.395538, \\12.3955]\\$\sigma$$\in$[6.6517, \\16.7067] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\lambda$$\in$[4.6404, \\7.63347] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} B$\in$[5.95034, \\10.8894] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} s$\in$[0, 59.14]\\$\sigma$$\in$[5.48248, \\10.7891] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\alpha$$\in$[0.399851, \\0.400149]\\$\beta$$\in$[0.434779, 1]\\c$\in$[0.0281302, \\0.0629051]\\$\mu$$\in$[1.00869, \\1.0365] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.96102,\\ 2.0486]\\$\sigma$$\in$[0.193852,\\ 1.52858]\\$\nu$$\in$[0.277111,\\ 1.48054] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} A$\in$[2.24033, \\11.2121]\\B$\in$[0.514161, \\1.19125] \end{tabular}\\

% Pasiphae: Table A9-Equatorial circumference 
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic}  \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 &  & 0 & 1 & 0 & 1 & 0 & 1 & 0 &0\\ 
\multicolumn{1}{c}{}
   & p       
&  \begin{tabular}[c]{@{}l@{}} 0.1839 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.1932 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}    \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0815 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0481 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.1972\end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0087\end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.3135 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0020 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.3732 \end{tabular} 
 &  \begin{tabular}[c]{@{}l@{}} 0.1213 \end{tabular} \\
   \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Equatorial\\circumference $(km)$\end{tabular}}}   
          & parameter 
&  \begin{tabular}[c]{@{}l@{}}  a=0.717723\\b=17.9304 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\beta$=22.2236\\$\gamma$= 1.277 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  null \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=37.7091 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=70.4875\\$\sigma$=73.4572 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} a=0.75547\\b=49.9147 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} k=2.94711\\$\sigma$=0.244982\\$\mu$=6.38145 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  k=0.589995\\$\sigma$=17.7441\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0\\$\sigma$=68.3706 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=37.7091\\$\lambda$=16.5284 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=23.4105\\$\sigma$=25.9204\end{tabular} \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  a$\in$[0.0846582, \\6.08477]\\b$\in$[3.94503, \\81.4943] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\beta$$\in$[8.45882,\\35.9884]\\$\gamma$$\in$[0.740293, \\1.8137] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[22.5553, \\75.5396] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[24.1191, \\116.856]\\$\sigma$$\in$[49.2073,\\ 109.658 ]\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  a$\in$[0.368749, \\1.54776]\\b$\in$[18.5793, \\134.1] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  k$\in$[-Inf, 3.75404]\\$\sigma$$\in$[-Inf, 0.0893077]\\$\mu$$\in$[-Inf, 6.38145] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  k$\in$[-0.232755, \\1.41274]\\$\sigma$$\in$[6.85487, \\45.9312]\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0\\$\sigma$$\in$[48.4334,\\ 116.085] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[4.04978, \\71.3684]\\$\lambda$$\in$[2.7151, \\30.3417] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-1.78849,\\ 48.6095]\\$\sigma$$\in$[14.7931,\\ 45.4176] \end{tabular}\\
  \toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 0 & 1 & 1  & 1 & 0 & 0 & 0\\ 
\multicolumn{1}{c}{}
            & p          
&  \begin{tabular}[c]{@{}l@{}} 0.6553 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.4823\end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.1123 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.0519 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.2005 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.2443 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.3495 \end{tabular}\\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Equatorial\\circumference $(km)$\end{tabular}}}   
          & parameter 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=2.64143\\$\sigma$=0.599202 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=2.83828\\$\sigma$=1.16788 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=0.255256\\$\omega$=4674.54 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$=37.7091\\$\sigma$=59.8149 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\lambda$=37.7091 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  B=48.3453 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  s=2.09627\\$\sigma$=48.3276 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\alpha$=0.4\\$\beta$=0.985322\\c=0.848024\\$\mu$=6.81427 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$=9.41651\\$\sigma$=3.41646\\$\nu$=0.639772 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  A=31.5102\\B=0.782915\end{tabular} \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[2.03226, \\3.2506]\\$\sigma$$\in$[0.357861, \\1.0033] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[2.05369, \\3.62287]\\$\sigma$$\in$[0.816015, \\2.04954] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[0.133032, \\0.489776]\\$\omega$$\in$[1451.3, \\15056.4] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-2.47509, \\77.8933]\\$\sigma$$\in$[41.7937, \\104.971] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\lambda$$\in$[34.0802, \\41.338] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  B$\in$[37.39, \\68.4256] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  s$\in$[0, 370.659]\\$\sigma$$\in$[34.4577, \\67.7806] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\alpha$$\in$[0.399851, \\0.400149]\\$\beta$$\in$[0.871125, 1]\\c$\in$[0, 2.05294]\\$\mu$$\in$[5.99492, \\7.63362] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[5.98656, \\12.8465]\\$\sigma$$\in$[1.20837, \\9.65946]\\$\nu$$\in$[0.276169, \\1.48209] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  A$\in$[14.0894, \\70.4706]\\B$\in$[0.514361, \\1.19169]\end{tabular} \\
 \bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic}  \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 &  & 1 & 1 & 0 & 0 & 0 & 1 & 0 &1\\ 
\multicolumn{1}{c}{}
   & p         
&  \begin{tabular}[c]{@{}l@{}} 0.0913 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.1014 \end{tabular}
   & 
&  \begin{tabular}[c]{@{}l@{}} 0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0267 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0933 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0.3342 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.8840 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}} 0 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.8028 \end{tabular} 
&  \begin{tabular}[c]{@{}l@{}} 0.0347 \end{tabular}\\
    \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Volume ($km^{3}$)\end{tabular}}}   
          & parameter 
&  \begin{tabular}[c]{@{}l@{}}  a=0.150787\\b=11.4976 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  $\beta$=684.187\\$\gamma$=8.77815 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}  null \end{tabular}
&\begin{tabular}[c]{@{}l@{}} $\mu$=12941 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=32548.3\\$\sigma$=46855.5 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}a=0.151929\\b=85177.7 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k=5.09945\\$\sigma$=16.9397\\$\mu$=7.32154 \end{tabular}
&\begin{tabular}[c]{@{}l@{}} k=2.99649\\$\sigma$=17.5719\\$\theta$=0 \end{tabular}
&\begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$=35183.3 \end{tabular}
&\begin{tabular}[c]{@{}l@{}} $\mu$=12941\\$\lambda$=11.3863  \end{tabular}
&\begin{tabular}[c]{@{}l@{}} $\mu$=4877.79\\$\sigma$=12231\end{tabular} \\
     \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}a$\in$[0.0204683, \\1.11083]\\b$\in$[0.912358, \\144.893] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\beta$$\in$[-24.8356,\\ 1393.21]\\$\gamma$$\in$[4.37623, \\13.1801] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}\end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[7740.52,\\ 25923.7] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[2939.89, \\62156.8]\\$\sigma$$\in$[31887.9,\\ 68848.6] \end{tabular}
&\begin{tabular}[c]{@{}l@{}} a$\in$[0.0808925,\\ 0.285348]\\b$\in$[16491.\\3, 439944] \end{tabular}
&\begin{tabular}[c]{@{}l@{}} k$\in$[4.90962,\\ 5.28929]\\$\sigma$$\in$[12.1521, \\23.6134]\\$\mu$$\in$[7.02766, \\7.61542] \end{tabular}
&\begin{tabular}[c]{@{}l@{}} k$\in$[0.797871, \\5.19512]\\$\sigma$$\in$[4.20131, \\73.4945]\\$\theta$=0 \end{tabular}
&\begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$$\in$[24923.7, \\59737] \end{tabular}
&\begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-244883, \\270765]\\$\lambda$$\in$[1.87041, \\20.9022] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[-6527.81, \\16283.4]\\$\sigma$$\in$[6972.91,\\ 21453.9] \end{tabular}\\
   \toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 1 & 1& 1  & 1 & 1 & 1 & 0\\ 
\multicolumn{1}{c}{}
            & p           
            &\begin{tabular}[c]{@{}l@{}}0.6707 \end{tabular} 
            &\begin{tabular}[c]{@{}l@{}}0.4967 \end{tabular}
            &\begin{tabular}[c]{@{}l@{}}0.0742 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}0.0115 \end{tabular}
            &\begin{tabular}[c]{@{}l@{}}0 \end{tabular}
            &\begin{tabular}[c]{@{}l@{}}0 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}0 \end{tabular} 
            & \begin{tabular}[c]{@{}l@{}}0.0057 \end{tabular} 
            & \begin{tabular}[c]{@{}l@{}}0 \end{tabular} 
            & \begin{tabular}[c]{@{}l@{}}0.3502 \end{tabular} \\
                \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Volume ($km^{3}$)\end{tabular}}}   
          & parameter 
            & \begin{tabular}[c]{@{}l@{}}$\mu$=3.83231\\$\sigma$=1.80777 \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} $\mu$=4.41876\\$\sigma$=3.5174 \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} $\mu$=0.069973\\$\omega$=1.23787e+09  \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} $\mu$=12941\\$\sigma$=34313.8 \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} $\lambda$=12941 \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} B=24878.4 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}s=2753.42\\$\sigma$=24804.9 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\alpha$=0.4\\$\beta$=0.997741\\c=0.516292\\$\mu$=4.31831 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\mu$=4\\$\sigma$=1.16275e-06\\$\nu$=0.205951 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}A=523.545\\B=0.260358\end{tabular} \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
            & \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[1.99393,\\ 5.67069]\\$\sigma$$\in$[1.08025,\\ 3.02526] \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} $\mu$$\in$[2.05573,\\ 6.78178]\\$\sigma$$\in$[2.45767, \\6.17281] \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.0380054, \\0.128831]\\$\omega$$\in$[1.32573e+08, \\1.15582e+10] \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-10111.3, \\35993.3]\\$\sigma$$\in$[23975.6, \\60218.4] \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} $\lambda$$\in$[12873.8, \\13008.2] \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} B$\in$[19240.8, \\35211.6] \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} s$\in$[0, 58525.5]\\$\sigma$$\in$[18047.8, \\34091.9] \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} $\alpha$$\in$[0.399851, \\0.400149]\\$\beta$$\in$[0.950068, 1]\\c$\in$[0.454819, \\0.577766]\\$\mu$$\in$[4.25675, \\4.37987] \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-Inf, Inf]\\$\sigma$$\in$[-Inf, Inf]\\$\nu$$\in$[-Inf, Inf] \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} A$\in$[46.5422,\\ 5889.26]\\B$\in$[0.17102, \\0.396364] \end{tabular}\\

% Pasiphae: Table A10-Surface area
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic}  \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 &  & 1 & 1 & 0 & 1 & 0 & 1 & 0 &1\\ 
\multicolumn{1}{c}{}
   & p        
&\begin{tabular}[c]{@{}l@{}} 0.1101 \end{tabular}
&\begin{tabular}[c]{@{}l@{}} 0.0755 \end{tabular}
   & 
&\begin{tabular}[c]{@{}l@{}} 0 \end{tabular} 
&\begin{tabular}[c]{@{}l@{}} 0.0250 \end{tabular} 
&\begin{tabular}[c]{@{}l@{}} 0.1118 \end{tabular}
&\begin{tabular}[c]{@{}l@{}} 0.0051 \end{tabular} 
&\begin{tabular}[c]{@{}l@{}}0.6885 \end{tabular} 
&\begin{tabular}[c]{@{}l@{}}0 \end{tabular}
&\begin{tabular}[c]{@{}l@{}}0.7373\end{tabular}
&\begin{tabular}[c]{@{}l@{}}0.0488 \end{tabular} \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Surface\\area ($km^{2}$) \end{tabular}}}   
          & parameter 
&\begin{tabular}[c]{@{}l@{}}  a=0.252008\\b=16.52 \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  $\beta$=314.801\\$\gamma$=3.62818 \end{tabular}
&\begin{tabular}[c]{@{}l@{}} null \end{tabular}
&\begin{tabular}[c]{@{}l@{}} $\mu$=1487.72 \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  $\mu$=3468.28\\$\sigma$=4635.52 \end{tabular}
&\begin{tabular}[c]{@{}l@{}} a=0.255134\\b=5831.14 \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  k=3.02438\\$\sigma$=0.84281\\$\mu$=12.8441 \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  k=1.85127\\$\sigma$=44.8104\\$\theta$=0 \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  $\mu$=0\\$\sigma$=3674.96 \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  $\mu$=1487.72\\$\lambda$=30.7839 \end{tabular}
&\begin{tabular}[c]{@{}l@{}} $\mu$=646.652\\$\sigma$=1384.18\end{tabular} \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&\begin{tabular}[c]{@{}l@{}}  a$\in$[0.0299409,\\ 2.12111]\\b$\in$[2.15329, \\126.742] \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  $\beta$$\in$[17.0737,\\ 612.529]\\$\gamma$$\in$[1.93917,\\ 5.31719] \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[889.865,\\ 2980.23] \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[540.258,\\ 6396.31]\\$\sigma$$\in$[3140.19, \\6842.93] \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  a$\in$[0.132971, \\0.489531]\\b$\in$[1528.09,\\ 22251.5] \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  k$\in$[-Inf, 3.91528]\\$\sigma$$\in$[-Inf, -0.00618061]\\$\mu$$\in$[-Inf, 12.8441] \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  k$\in$[0.348416,\\ 3.35412]\\$\sigma$$\in$[13.662, \\146.976]\\$\theta$=0 \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  $\mu$$\in$0$\sigma$$\in$[2603.33, \\6239.64] \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[-4624.14,\\ 7599.58]\\$\lambda$$\in$[5.05682, \\56.511] \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[-673.055, \\1966.36]\\$\sigma$$\in$[789.072,\\ 2428.11] \end{tabular}\\
   \toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 1 & 1 & 1  & 1 & 0 & 0 & 0\\ 
\multicolumn{1}{c}{}
            & p     
&\begin{tabular}[c]{@{}l@{}} 0.6573 \end{tabular}
&\begin{tabular}[c]{@{}l@{}} 0.4794 \end{tabular}
&\begin{tabular}[c]{@{}l@{}} 0.0810 \end{tabular}
&\begin{tabular}[c]{@{}l@{}} 0.0127 \end{tabular} 
&\begin{tabular}[c]{@{}l@{}} 0 \end{tabular} 
&\begin{tabular}[c]{@{}l@{}} 0\end{tabular}
&\begin{tabular}[c]{@{}l@{}} 0 \end{tabular} 
&\begin{tabular}[c]{@{}l@{}} 0.5195 \end{tabular} 
&\begin{tabular}[c]{@{}l@{}} 0.1308 \end{tabular}
&\begin{tabular}[c]{@{}l@{}} 0.3481 \end{tabular} \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Surface\\area ($km^{2}$) \end{tabular}}}   
          & parameter 
            &\begin{tabular}[c]{@{}l@{}} $\mu$=4.13644\\$\sigma$=1.19897 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\mu$=4.53013\\$\sigma$=2.33679 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\mu$=0.109138\\$\omega$=1.35054e+07 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\mu$=1487.72\\$\sigma$=3524.38 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\lambda$=1487.72 \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} B=2598.59 \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} s=95.893\\$\sigma$=2597.91 \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} $\alpha$= 0.4\\$\beta$=1\\c=17.728\\$\mu$=23.7175 \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} $\mu$=25.1433\\$\sigma$=14.9944\\$\nu$=0.407166 \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} A=315.666\\B=0.391316\end{tabular} \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
            & \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[2.91754,\\ 5.35533]\\$\sigma$$\in$[0.716052, \\2.00759] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[2.96026,\\ 6.10001]\\$\sigma$$\in$[1.63276,\\ 4.10091] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[0.0586948, \\0.202931]\\$\omega$$\in$[2.25755e+06,\\ 8.07932e+07] \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-879.988,\\ 3855.43]\\$\sigma$$\in$[2462.54, \\6185.05] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\lambda$$\in$[1464.93,\\ 1510.52] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}B$\in$[2009.74, \\3677.92] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}s$\in$[0, 19168.1]\\$\sigma$$\in$[1877.47, \\3594.8] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\alpha$$\in$[0, 2]\\$\beta$$\in$[-1, 1]\\c$\in$[0, Inf]\\$\mu$$\in$[-Inf, Inf] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[8.7758, \\41.5108]\\$\sigma$$\in$[4.59548, \\48.9243]\\$\nu$$\in$ [0.19424, \\0.853501] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}A$\in$[63.0757, \\1579.77]\\B$\in$ [0.257085, \\0.595634] \end{tabular}\\
 \bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic}  \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 &  & 0 & 1 & 0 & 1 & 0 & 1 & 0 &0\\ 
\multicolumn{1}{c}{}
   & p         
& \begin{tabular}[c]{@{}l@{}}0.1230  \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.1159  \end{tabular}
   &
& \begin{tabular}[c]{@{}l@{}}0.0721  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0386  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.1309  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0064  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.1891  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0021  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.2423  \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.1088  \end{tabular}\\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Surface \\gravity ($m/s^{2}$) \end{tabular}}}  
         & parameter 
& \begin{tabular}[c]{@{}l@{}} a=0.832578\\b=181.95  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\beta$=0.00283055\\$\gamma$=1.18081  \end{tabular}
   &   null  
& \begin{tabular}[c]{@{}l@{}} $\mu$=0.00454545  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=0.00833816\\$\sigma$=0.00850214  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} a=0.837642\\b=0.00542649  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} k=3.07641\\$\sigma$=5.54369e-07\\$\mu$=0.00100018  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} k=0.504835\\$\sigma$=0.00242878\\$\theta$=0  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$=0.00801136  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=0.00454545\\$\lambda$=0.00242814  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=0.00288687\\$\sigma$=0.0029916  \end{tabular}\\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
   &  \begin{tabular}[c]{@{}l@{}} a$\in$[0.0938242, \\7.38813]\\b$\in$[38.1741,\\ 867.233]  \end{tabular}
   &  \begin{tabular}[c]{@{}l@{}} $\beta$$\in$[0.00116649, \\0.0044946]\\$\gamma$$\in$[0.685367, \\1.67625]  \end{tabular}
   & 
   &  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.00271882,\\ 0.00910554]  \end{tabular}
   &  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.0029713, \\0.013705]\\$\sigma$$\in$[0.00569577, \\0.0126912]  \end{tabular}
   &  \begin{tabular}[c]{@{}l@{}} a$\in$[0.406037,\\ 1.72803]\\b$\in$[0.00205667,\\ 0.0143177]  \end{tabular}
   & \begin{tabular}[c]{@{}l@{}}  k$\in$[-Inf,\\ 3.45866]\\$\sigma$$\in$[-Inf, \\5.14356e-07]\\$\mu$$\in$[-Inf, \\0.00100022]  \end{tabular}
   & \begin{tabular}[c]{@{}l@{}}  k$\in$[-0.275237, \\1.28491]\\$\sigma$$\in$[0.000956313,\\ 0.00616845]\\$\theta$=0 \end{tabular}
    & \begin{tabular}[c]{@{}l@{}}  $\mu$=0\\$\sigma$$\in$[0.00567521, \\0.0136023]  \end{tabular}
    &  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[0.000870235,\\ 0.00822067]\\$\lambda$$\in$[0.000398858, \\0.00445742]  \end{tabular}
    &  \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-1.98637e-05,\\0.0029916\\$\sigma$$\in$[0.00170554, \\0.00524741]  \end{tabular}\\
 \toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 1 & 1 & 1  & 1 & 1 & 1 & 0\\ 
\multicolumn{1}{c}{}
            & p       
    &  \begin{tabular}[c]{@{}l@{}} 0.4431 \end{tabular}
    &  \begin{tabular}[c]{@{}l@{}} 0.3373  \end{tabular}
    &  \begin{tabular}[c]{@{}l@{}} 0.0752  \end{tabular} 
    &  \begin{tabular}[c]{@{}l@{}} 0.0372 \end{tabular} 
    &  \begin{tabular}[c]{@{}l@{}} 0  \end{tabular} 
    &  \begin{tabular}[c]{@{}l@{}} 0  \end{tabular}
    &  \begin{tabular}[c]{@{}l@{}} 0  \end{tabular}
     &  \begin{tabular}[c]{@{}l@{}} 0.0153  \end{tabular} 
    &  \begin{tabular}[c]{@{}l@{}} 0.0046  \end{tabular}
    &  \begin{tabular}[c]{@{}l@{}} 0.2372  \end{tabular}\\
      \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Surface \\gravity ($m/s^{2}$) \end{tabular}}}  
          & parameter 
            & \begin{tabular}[c]{@{}l@{}} $\alpha$=-6.2884\\$\beta$=0.555284  \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} $\mu$=-6.09792\\$\sigma$=1.09331  \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} $\mu$=0.275116\\$\omega$=6.41818e-05  \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} $\mu$=0.00454545\\$\sigma$=0.00691901  \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} $\lambda$=0.00454545  \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} B=0.00566488  \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} s=0.000219126\\$\sigma$=0.00566323  \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} $\alpha$=0.443994\\$\beta$=0.167299\\c=3.29805e-05\\$\mu$=0.00100396  \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} $\mu$=0.001\\$\sigma$=1.00299e-06\\$\nu$=0.149747  \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} A=0.00399547\\B=0.828192  \end{tabular}\\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
            &\begin{tabular}[c]{@{}l@{}}  $\alpha$$\in$[-6.85117, \\-5.72564]\\$\beta$$\in$[0.331098, \\0.931266]  \end{tabular}
            &\begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[-6.83242,\\ -5.36342]\\$\sigma$$\in$[0.763917, \\1.91869]  \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-Inf, Inf]\\$\omega$$\in$[-Inf, Inf]  \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-0.000102801, \\0.00919371]\\$\sigma$$\in$[0.00483443, \\0.0121424]  \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} $\lambda$$\in$[4.83242e-34, \\0.344839]  \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} B$\in$[0.00438119,\\ 0.0080178]  \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} s$\in$[0, Inf]\\$\sigma$$\in$[2.22507e-308, \\Inf]  \end{tabular}
            &\begin{tabular}[c]{@{}l@{}}  $\alpha$$\in$[0.123181,\\ 0.764808]\\$\beta$$\in$[-0.232408, \\0.567006]\\c$\in$[0, 0.000102931]\\$\mu$$\in$[0.000970799,\\ 0.00103711]  \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-Inf, Inf]\\$\sigma$$\in$[-Inf, Inf]\\$\nu$$\in$[-Inf, Inf]  \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} A$\in$[0.00186662,\\ 0.00855225]\\B$\in$[0.544905,\\ 1.25876] \end{tabular} \\

% Pasiphae: Table A11-Mass
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic}  \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 &  & 1 & 1 & 0 & 0 & 0 & 1 & 0 &1\\ 
\multicolumn{1}{c}{}
   & p      
 & \begin{tabular}[c]{@{}l@{}}0.0772\end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.1346 \end{tabular}
   &
 & \begin{tabular}[c]{@{}l@{}}0 \end{tabular} 
 & \begin{tabular}[c]{@{}l@{}}0.0268\end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.0822 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.1438 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.7503 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.8481\end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.0077 \end{tabular} \\
        \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Mass($kg$) \end{tabular}}}  
          & parameter 
   & \begin{tabular}[c]{@{}l@{}} a=0.151828\\b=4.23735 \end{tabular}
   &  \begin{tabular}[c]{@{}l@{}}$\beta$=1.17403e+15\\$\gamma$=7.4993 \end{tabular}
   & null
   & \begin{tabular}[c]{@{}l@{}} $\mu$=3.41874e+16 \end{tabular}
   &  \begin{tabular}[c]{@{}l@{}}$\mu$=8.61414e+16\\$\sigma$=1.2421e+17 \end{tabular}
   & \begin{tabular}[c]{@{}l@{}} a=0.155319\\b=2.2011e+17 \end{tabular}
   & \begin{tabular}[c]{@{}l@{}} k=3.98208\\$\sigma$=5.6514e+14\\$\mu$=1.56627e+14 \end{tabular}
   & \begin{tabular}[c]{@{}l@{}} k=2.83558\\$\sigma$=5.90544e+13\\$\theta$=0 \end{tabular}
   & \begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$= 9.31549e+16 \end{tabular}
   & \begin{tabular}[c]{@{}l@{}} $\mu$=3.41874e+16\\$\lambda$=4.03647e+13 \end{tabular}
   &  \begin{tabular}[c]{@{}l@{}}$\mu$=3.41874e+16\\$\sigma$=5.01071e+16 \end{tabular}\\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
   &  \begin{tabular}[c]{@{}l@{}}a$\in$[0.019599,\\ 1.17617]\\b$\in$[0.415137, \\43.251] \end{tabular}
   &  \begin{tabular}[c]{@{}l@{}}$\beta$$\in$[3.47536e+14, \\2.00052e+15]\\$\gamma$$\in$[4.3656, \\10.633] \end{tabular}
   & 
   &  \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[2.04488e+16,\\ 6.84848e+16] \end{tabular}
   &  \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[7.65104e+15, \\1.64632e+17]\\$\sigma$$\in$[8.45403e+16, \\1.82495e+17] \end{tabular}
   & \begin{tabular}[c]{@{}l@{}} a$\in$[0.0826343, \\0.291938]\\b$\in$[4.32619e+16, \\1.11989e+18] \end{tabular}
   & \begin{tabular}[c]{@{}l@{}} k$\in$[-Inf, 4.11254]\\$\sigma$$\in$[-Inf, 5.45542e+14]\\$\mu$$\in$[-Inf, 1.7133e+14] \end{tabular}
   & \begin{tabular}[c]{@{}l@{}} k$\in$[0.755062, 4.9161]\\$\sigma$$\in$[1.50449e+13,\\ 2.31802e+14]\\$\theta$=0 \end{tabular}
   &  \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$$\in$[6.59905e+16,\\ 1.58166e+17] \end{tabular}
   &  \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[-5.53893e+17, \\6.22268e+17]\\$\lambda$$\in$[6.63069e+12, \\7.40988e+13] \end{tabular}
   & \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-3.31525e+16, \\1.01527e+17]\\$\sigma$$\in$[1.65192e+16,\\ 1.51989e+17]\end{tabular} \\
 \toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 1 & 1 & 1  & 1 & 1 & 1 & 0\\ 
\multicolumn{1}{c}{}
            & p     
 & \begin{tabular}[c]{@{}l@{}}0.5969 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.4095 \end{tabular} 
    & \begin{tabular}[c]{@{}l@{}}0.0654 \end{tabular} 
 & \begin{tabular}[c]{@{}l@{}}0.0116 \end{tabular} 
 & \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0 \end{tabular} 
 & \begin{tabular}[c]{@{}l@{}}0 \end{tabular} 
 & \begin{tabular}[c]{@{}l@{}}0.0041 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.2969 \end{tabular} \\
       \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Mass($kg$) \end{tabular}}}  
          & parameter 
            & \begin{tabular}[c]{@{}l@{}}$\mu$=32.5401\\$\sigma$=1.72655 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\mu$=33.1474\\$\sigma$=3.40738 \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} $\mu$=0.0712929\\$\omega$=8.67783e+33 \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} $\mu$=3.41874e+16\\$\sigma$=9.08843e+16 \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} $\lambda$=3.41874e+16 \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} B=6.58704e+16 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}s=2455.22\\$\sigma$=2.04079e+07 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\alpha$=0.4\\$\beta$=1\\c=4.89935e+14\\$\mu$=3.29862e+14 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\mu$=1.49867e+13\\$\sigma$=1.72104e+08\\$\nu$=0.293945 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}A=1.49497e+15\\B=0.265824\end{tabular} \\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
            & \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[30.7905,\\ 34.2896]\\$\sigma$$\in$[1.02681, \\2.90314] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[30.8583, \\35.4365]\\$\sigma$$\in$[2.38079, \\5.97972] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[0.0387087, \\0.131306]\\$\omega$$\in$[9.48929e+32,\\ 7.93576e+34] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[-2.68696e+16, \\9.52443e+16]\\$\sigma$$\in$[6.35024e+16, \\1.59496e+17] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\lambda$$\in$[3.41874e+16,\\ 3.41874e+16] \end{tabular}
            &\begin{tabular}[c]{@{}l@{}} B$\in$[5.09439e+16, \\9.32298e+16] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}s$\in$[2455.22, \\2455.23]\\$\sigma$$\in$[2.04079e+07, \\2.04079e+07] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\alpha$$\in$[0, 2]\\$\beta$$\in$[-1, 1]\\c$\in$[0, Inf]\\$\mu$$\in$[-Inf, Inf] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[-Inf, Inf]\\$\sigma$$\in$[-Inf, Inf]\\$\nu$$\in$[-Inf, Inf] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}}A$\in$[1.396e+14, \\1.60095e+16]\\B$\in$[0.174852,\\ 0.404127]\end{tabular} \\
  \bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
  \textbf{Burr} &
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{\begin{tabular}[c]{@{}l@{}}Inverse\\ Gaussian\end{tabular}}&
  \textbf{Logistic}  \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 &  & 0 & 1 & 0 & 1 & 0 & 1 & 0 &0\\ 
\multicolumn{1}{c}{}
   & p          
& \begin{tabular}[c]{@{}l@{}}0.1646 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.1593 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}\end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0826 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.0474 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.1724 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0007 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.2576 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0022 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.3001 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.1166 \end{tabular} \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Escape velocity ($km/h$) \end{tabular}}}  
         & parameter 
& \begin{tabular}[c]{@{}l@{}} a=0.765831\\b=27.6922 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\beta$=16.1501\\$\gamma$=1.22428 \end{tabular}
   & null
& \begin{tabular}[c]{@{}l@{}} $\mu$=26.5455 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=49.2372\\$\sigma$=50.8705 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} a=0.794075b=33.4294 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} k=3.22086\\$\sigma$=0.0239319\\$\mu$=5.00732 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} k=0.550514\\$\sigma$=13.2449\\$\theta$=0 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$=47.5681 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=26.5455\\$\lambda$=12.9534 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=16.6346\\$\sigma$=17.9197 \end{tabular}\\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}} a$\in$[0.0820019,\\ 7.15223]\\b$\in$[5.74746, \\133.426] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\beta$$\in$[6.41832, \\25.8819]\\$\gamma$$\in$[0.710052,\\ 1.7385] \end{tabular}
   & 
& \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[15.8779, \\53.1764] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[17.126, \\81.3485]\\$\sigma$$\in$[34.0801, \\75.9331] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} a$\in$[0.386298, \\1.6323]\\b$\in$[12.5554, \\89.0079] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} k$\in$[-Inf, 3.51371]\\$\sigma$$\in$[-Inf, 0.0222439]\\$\mu$$\in$[-Inf, 5.00968] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} k$\in$[-0.249229,\\ 1.35026]\\$\sigma$$\in$[5.17553, \\33.8953]\\$\theta$=0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$$\in$[33.697,\\ 80.7649] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\in$[4.08877,\\ 49.0021]\\$\lambda$$\in$[2.12783, \\23.7789] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$$\in$[-0.781907, \\34.051]\\$\sigma$$\in$[10.2237, \\31.409] \end{tabular}\\
 \toprule
   &   &
     \textbf{Loglogistic} &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Gaussian}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}& 
 \textbf{\begin{tabular}[c]{@{}l@{}}$t$ Location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}&
   \textbf{}    
    \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 0 & 1 & 1  & 1 & 1 & 0 & 0\\ 
\multicolumn{1}{c}{}
            & p       
& \begin{tabular}[c]{@{}l@{}}0.5832\end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4141 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.0995 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0507 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.0506 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.2427 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.3077 \end{tabular} \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Escape velocity ($km/h$) \end{tabular}}}  
          & parameter 
& \begin{tabular}[c]{@{}l@{}} $\mu$=2.32956\\$\sigma$=0.570971 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} $\mu$=2.53072\\$\sigma$=1.12639 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} $\mu$=0.264342\\$\omega$=2262.73 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} $\mu$=26.5455\\$\sigma$=41.3989\end{tabular} 
            & \begin{tabular}[c]{@{}l@{}} $\lambda$=26.5455 \end{tabular}
            &\begin{tabular}[c]{@{}l@{}}  B=33.6357 \end{tabular}
            &\begin{tabular}[c]{@{}l@{}}  s=1.31382\\$\sigma$=33.6258 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} $\alpha$=0.42408\\$\beta$=0.975185\\c=0.321495\\$\mu$=5.20005 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} $\mu$=6.98428\\$\sigma$=2.15081\\$\nu$=0.622135 \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} A=22.7296\\B=0.804105 \end{tabular}\\
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
            &\begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[1.75079, \\2.90834]\\$\sigma$$\in$ [0.339631, \\0.959888] \end{tabular}
            &\begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[1.774, \\3.28744]\\$\sigma$$\in$[0.787028,\\ 1.97674] \end{tabular}
            &\begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[0.137532, \\0.508078]\\$\omega$$\in$[716.898,\\ 7141.79] \end{tabular}
            &\begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[-1.26674, \\54.3576]\\$\sigma$$\in$[28.9261,\\ 72.6524] \end{tabular}
            &\begin{tabular}[c]{@{}l@{}}  $\lambda$$\in$ [23.5007,\\ 29.5902] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} B$\in$[26.0137, \\47.6064] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} s$\in$[0, 289.799]\\$\sigma$$\in$[23.9479, \\47.2146] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} $\alpha$$\in$[0, 2]\\$\beta$$\in$[-1, 1]\\c$\in$[0, Inf]\\$\mu$$\in$[-Inf, Inf] \end{tabular}
            &\begin{tabular}[c]{@{}l@{}}  $\mu$$\in$[4.84509, \\9.12346]\\$\sigma$$\in$[0.756997, \\6.11098]\\$\nu$$\in$[0.270941,\\ 1.42854] \end{tabular}
            & \begin{tabular}[c]{@{}l@{}} A$\in$[10.3794,\\ 49.7748]\\B$\in$[0.528902, \\1.22251]\end{tabular}
